Reverse Engineering the ESP32-C3 Wi-Fi Drivers for Static Worst-Case Analysis of Intermittently-Powered Systems

The Internet of Batteryless Things revolutionizes sustainable communication as it operates on harvested energy. This harvested energy is dependent on unpredictable environmental conditions; therefore, device operations, including those of its networking stack, must be resilient to power failures. Reactive intermittent computing provides an approach for solving this by notifications of impending power failures, which is implemented by monitoring the harvested energy buffered in a capacitor. However, to use this power-failure notification and guarantee forward progress, systems must break down tasks into atomic transactions that can be predictably finished before the energy runs out. Thus, static program-code analysis must determine the worst-case energy consumption (WCEC) of all transactions. In Wi-Fi-capable devices, drivers are often closed-source, which avoids the determination of WCEC bounds for transactions since static analysis requires all code along with its semantics. In this work, we integrate an energy-aware networking stack with reverse-engineered Wi-Fi drivers to enable full-stack WCEC analysis for physical transmission and reception of packets. Further, we extended a static worst-case analysis tool with a resource-consumption model of our Wi-Fi driver. Our evaluation with the RISC-V-based ESP32-C3 platform gives worst-case bounds with our static analysis approach for the transactions of the full communication stack, therefore showing that Wi-Fi-based reactive intermittent computing is feasible.

==> figures/architecture.tex <==


\begin{tikzpicture}[task/.style={rectangle, drop shadow, draw=black, fill=respectBlue!20, text opacity=1, fill opacity=1.0, very thick, minimum size=5mm, font=\sffamily}]
    \tikzstyle{arrow} = [thin,->,>=stealth]
    \usetikzlibrary{positioning}

    \node[task] (app) {Application};
    \node[task] (ip) [right=1.25cm of app] {IP Stack};
    \node[task] (mac) [below=1.0cm of ip] {MAC layer};
    \node[task] (wifi) [below=1.0cm of app] {Wi-Fi driver};
    \node[task] (hw) [left=1.25cm of wifi, align=center] {Wi-Fi\\peripheral};

    \draw [arrow] (app.south) -- (wifi.north) node[midway, above, rotate=90] () {Init};

    \draw [arrow] ([yshift=2mm]app.east) -- ([yshift=2mm]ip.west) node[midway,above] () {API};
    \draw [arrow] ([yshift=-2mm]ip.west) -- ([yshift=-2mm]app.east) node[midway,below] () {Rx CB};

    \draw [arrow] ([xshift=-2mm]ip.south) -- ([xshift=-2mm]mac.north) node[midway, above, rotate=90] () {API};
    \draw [arrow] ([xshift=2mm]mac.north) -- ([xshift=2mm]ip.south) node[midway, below, rotate=90] () {Rx CB};

    \draw [arrow] ([yshift=2mm]wifi.east) -- ([yshift=2mm]mac.west) node[midway,above] () {Queue};
    \draw [arrow] ([yshift=-2mm]mac.west) -- ([yshift=-2mm]wifi.east) node[midway,below] () {Queue};

    \draw [arrow] ([yshift=2mm]wifi.west) -- ([yshift=2mm]hw.east) node[midway,above,align=center] () {MMIO/\\DMA};
    \draw [arrow] ([yshift=-2mm]hw.east) -- ([yshift=-2mm]wifi.west) node[midway, below] () {Interrupt};
    
\end{tikzpicture}



==> figures/device-graph.tex <==
\begin{tikzpicture}
      [shorten >=1pt, node distance=0.5cm, >={Stealth[round]}, initial text=, 
       every state/.style={rectangle, drop shadow, rounded corners, draw=black, very thick, fill=respectGreen!20, align=left, anchor=west, inner sep=5pt, font=\sffamily},
       accepting/.style=accepting by arrow]

  \node[state]  (sleep) {\sleepstate Sleep};
  \node[state]  (standby) [right=of sleep] {\idlestate Standby};
  \node[state]  (tx) [right=of standby] {\txstate Transmitting};

  \path[->] (sleep.north east) edge [bend left] node {} (standby.north west)
            (standby.south west) edge [bend left] node  {} (sleep.south east)
            (standby.north east) edge [bend left] node  {} (tx.north west)
            (tx.south west) edge [bend left] node  {} (standby.south east);
\end{tikzpicture}

